Omnidirectional robot modeling and simulation

A robot simulation system is a basic need for any robotics application. With it, developers' teams of robots can test their algorithms and make initial calibrations without risk of damage to the real robots, assuring safety. However, building these simulation environments is usually time-consuming work, and when considering robot fleets, the simulation reveals to be computing expensive. With it, developers building teams of robots can test their algorithms and make initial calibrations without risk of damage to the real robots, assuring safety. An omnidirectional robot from the 5DPO robotics soccer team served to test this approach. The modeling issue was divided into two steps: modeling the motor's non-linear features and modeling the general behavior of the robot. A proper fitting of the robot was reached, considering the velocity robot's response.

==> figures/robotScheme.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'robotScheme.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.41382711bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93004322)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/robotScheme.eps}}%
     \put(0.35,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$d$}}%
   \put(0.4,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$x_r$}}%
   \put(-0.06,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$y_r$}}%
   \put(0.75,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\theta$}}%
   \put(0.6,0.65){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\vec{v}$}}%
   \put(0.15,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\vec{v_n}$}}%
   \put(0.45,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\vec{\omega}$}}%
   \put(0.28,0.68){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\vec{v_2}$}}%
   \put(0.18,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\vec{v_3}$}}%
    \put(0.67,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\vec{v_1}$}}%
    \put(0.35,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\vec{v_y}$}}%
    \put(0.45,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\vec{v_x}$}}%
    \put(-0.05,-0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\mathcal{O}$}}%
  \end{picture}%
\endgroup%

